Unbounded Losses, Unchecked Inputs: Measuring the Safeguards of LLM Options-Trading Agents

Large language model (LLM) agents now place options orders at retail brokers, and developers publish open-source options agents faster than anyone has examined them. Prior security work on trading agents scored academic equities designs by whether an attacker can flip a buy-or-sell decision. We present the first measurement of the options agents that brokers and developers ship, scored by the safeguards they enforce and by the worst loss their documented order paths can reach. We screened 765 GitHub repositories, broker documentation, and the research literature and found 215 eligible repositories and 8 broker-native agent interfaces. We then scored 26 systems, including every broker interface and every open-source project with at least 20 stars, on seven robustness and eleven security safeguards with cell-level evidence. The ecosystem is new: 198 of the 215 repositories were created in 2026, and 129 (60.0%) appeared in the two weeks around one options-trading hackathon. Of the 22 systems that can place orders, 10 enforce a pre-trade limit outside the model, yet none of the 26 authenticate their text sources or cross-check market data. Of the 26, 17 can execute with no mandatory human step and 13 can reach unbounded loss, including 6 of the 8 broker interfaces. Because an attacker who writes the agent's inputs can move an order's strike, expiry, volatility, and legs while its direction stays correct, options agents need loss limits enforced at the order boundary.

==> Sections/fig_coverage.tex <==
\begin{figure}[!tb]
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar stacked, bar width=5.4pt, y dir=reverse, scale only axis,
  width=4.62cm, height=5.65cm, xmin=0, xmax=26,
  xtick={0,5,10,15,20,26}, ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.4,9.4,10.4,11.4,12.4,13.4,14.4,15.4,16.4,17.4,18.4}, yticklabels={{R1 max loss},{R2 Greeks, IV source},{R3 spread, liquidity},{R4 decay, expiry},{R5 assignment, pin},{R6 stress},{R7 portfolio limits},{C1 source auth.},{C2 market-data check},{C3 tool, MCP trust},{C4 instruction--data sep.},{C5 memory},{C6 multi-agent trust},{C7 supply chain},{C8 pre-trade limit},{C9 least privilege},{C10 monitoring, kill switch},{C11 adversarial eval.}},
  tick label style={font=\sffamily\small}, label style={font=\sffamily\small},
  y tick label style={anchor=east}, major tick length=2pt, ytick style={draw=none},
  xticklabel={\sffamily\pgfmathprintnumber[assume math mode=true]{\tick}},
  xlabel={Systems (of \nSchemes{})}, axis x line*=bottom, axis y line*=left,
  enlarge y limits={abs=0.35}, xmajorgrids, grid style={draw=black!8},
  legend style={font=\sffamily\small, at={(0.42,1.01)}, anchor=south, legend columns=4,
    draw=none, /tikz/every even column/.append style={column sep=5pt}}, area legend,
]
\addplot[fill=okblue, draw=none] coordinates {(4,1.0) (3,2.0) (3,3.0) (3,4.0) (0,5.0) (0,6.0) (3,7.0) (0,8.4) (0,9.4) (2,10.4) (0,11.4) (0,12.4) (1,13.4) (1,14.4) (10,15.4) (3,16.4) (5,17.4) (0,18.4)};
\addplot[fill=oksky!55, draw=none] coordinates {(12,1.0) (18,2.0) (14,3.0) (15,4.0) (11,5.0) (17,6.0) (11,7.0) (8,8.4) (1,9.4) (11,10.4) (5,11.4) (8,12.4) (4,13.4) (16,14.4) (7,15.4) (19,16.4) (15,17.4) (4,18.4)};
\addplot[fill=black!13, draw=none] coordinates {(10,1.0) (5,2.0) (9,3.0) (8,4.0) (15,5.0) (9,6.0) (12,7.0) (18,8.4) (25,9.4) (13,10.4) (21,11.4) (18,12.4) (21,13.4) (9,14.4) (5,15.4) (4,16.4) (2,17.4) (22,18.4)};
\addplot[fill=white, draw=black!35, line width=0.3pt, pattern=north east lines, pattern color=black!30] coordinates {(0,1.0) (0,2.0) (0,3.0) (0,4.0) (0,5.0) (0,6.0) (0,7.0) (0,8.4) (0,9.4) (0,10.4) (0,11.4) (0,12.4) (0,13.4) (0,14.4) (4,15.4) (0,16.4) (4,17.4) (0,18.4)};
\legend{full, partial, none, n/a}
\draw[black!35, dashed, line width=0.4pt] (axis cs:0,7.7) -- (axis cs:26,7.7);
\end{axis}
\end{tikzpicture}
\caption{\textbf{Safeguard coverage.} For each robustness (R1--R7) and security (C1--C11) indicator, the number of the \nSchemes{} systems that score it full (enforced outside the model), partial (model-dependent, optional, or clearable by the agent), or none documented, with hatching where the indicator does not apply because the system has no order path (C8, C10). R5, R6, C1, C2, C4, C5, and C11 are full in none of the systems, and the most common full safeguard is C8 (pre-trade limit, \nCeightFull{} of the \nOrderCapable{} systems that can place orders).}
\label{fig:coverage}
\end{figure}


==> Sections/fig_funnel.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[font=\sffamily\small]
\fill[okblue!35] (0,0.00) rectangle (3.90,-0.36);
\node[anchor=west, inner sep=2pt] at (3.90,-0.18) {\bfseries \nQueryRaw{}};
\node[anchor=east, inner sep=3pt] at (0,-0.18) {query hits, six strings};
\fill[okblue!45] (0,-0.52) rectangle (2.42,-0.88);
\node[anchor=west, inner sep=2pt] at (2.42,-0.70) {\bfseries \nUnion{}};
\node[anchor=east, inner sep=3pt] at (0,-0.70) {unique repositories};
\fill[okblue!55] (0,-1.04) rectangle (1.48,-1.40);
\node[anchor=west, inner sep=2pt] at (1.48,-1.22) {\bfseries \nStageOneKept{}};
\node[anchor=east, inner sep=3pt] at (0,-1.22) {pass the keyword filter};
\fill[okblue!65] (0,-1.56) rectangle (0.68,-1.92);
\node[anchor=west, inner sep=2pt] at (0.68,-1.74) {\bfseries \nEligible{}};
\node[anchor=east, inner sep=3pt] at (0,-1.74) {eligible after reading (I1--I4)};
\fill[okverm!70] (0,-2.08) rectangle (0.12,-2.44);
\node[anchor=west, inner sep=2pt] at (0.12,-2.26) {\bfseries 14};
\node[anchor=east, inner sep=3pt] at (0,-2.26) {scored from the union};
\node[anchor=north west, inner sep=0pt, text width=7.9cm, align=left, font=\sffamily\small, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}] at (-3.55,-2.65) {The other 12 of the \nSchemes{} scored systems come from broker \\ documentation, searches outside the six strings, and the academic search.};
\end{tikzpicture}
\caption{\textbf{GitHub screening funnel.} Counts from the logged screen of the six-query union. Bars are proportional to the number of repositories at each stage, and \nEligibleUnscored{} eligible repositories remain unscored.}
\label{fig:funnel}
\end{figure}


==> Sections/fig_landscape.tex <==
\begin{figure}[!tb]
\centering
\begin{tikzpicture}[font=\sffamily\small]
\fill[okverm!9] (4.74,3.30) rectangle (6.32,5.50);
\draw[black!18, line width=0.4pt] (0.00,0.00) rectangle (1.58,1.10);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (0.01,1.09) {4};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (0.33,1.03) {\textcolor{okgreen}{1}, \textcolor{okgreen}{2}, \textcolor{black!55}{25}, \textcolor{black!55}{26}};
\draw[black!18, line width=0.4pt] (0.00,1.10) rectangle (1.58,2.20);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (0.01,2.19) {2};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (0.33,2.13) {\textcolor{black!55}{23}, \textcolor{black!55}{24}};
\draw[black!18, line width=0.4pt] (0.00,2.20) rectangle (1.58,3.30);
\draw[black!18, line width=0.4pt] (0.00,3.30) rectangle (1.58,4.40);
\draw[black!18, line width=0.4pt] (0.00,4.40) rectangle (1.58,5.50);
\draw[black!18, line width=0.4pt] (1.58,0.00) rectangle (3.16,1.10);
\draw[black!18, line width=0.4pt] (1.58,1.10) rectangle (3.16,2.20);
\draw[black!18, line width=0.4pt] (1.58,2.20) rectangle (3.16,3.30);
\draw[black!18, line width=0.4pt] (1.58,3.30) rectangle (3.16,4.40);
\draw[black!18, line width=0.4pt] (1.58,4.40) rectangle (3.16,5.50);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (1.59,5.49) {1};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (1.91,5.43) {\textcolor{black!55}{22}};
\draw[black!18, line width=0.4pt] (3.16,0.00) rectangle (4.74,1.10);
\draw[black!18, line width=0.4pt] (3.16,1.10) rectangle (4.74,2.20);
\draw[black!18, line width=0.4pt] (3.16,2.20) rectangle (4.74,3.30);
\draw[black!18, line width=0.4pt] (3.16,3.30) rectangle (4.74,4.40);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (3.17,4.39) {3};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (3.49,4.33) {\textcolor{okverm}{10}, \textcolor{okblue}{17}, \textcolor{black!55}{21}};
\draw[black!18, line width=0.4pt] (3.16,4.40) rectangle (4.74,5.50);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (3.17,5.49) {3};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (3.49,5.43) {\textcolor{okverm}{9}, \textcolor{okblue}{16}, \textcolor{black!55}{20}};
\draw[black!18, line width=0.4pt] (4.74,0.00) rectangle (6.32,1.10);
\draw[black!18, line width=0.4pt] (4.74,1.10) rectangle (6.32,2.20);
\draw[black!18, line width=0.4pt] (4.74,2.20) rectangle (6.32,3.30);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (4.75,3.29) {3};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (5.07,3.23) {\textcolor{okverm}{7}, \textcolor{okverm}{8}, \textcolor{black!55}{19}};
\draw[black!18, line width=0.4pt] (4.74,3.30) rectangle (6.32,4.40);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (4.75,4.39) {4};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (5.07,4.33) {\textcolor{okverm}{6}, \textcolor{okblue}{13}, \textcolor{okblue}{14}, \textcolor{okblue}{15}};
\draw[black!18, line width=0.4pt] (4.74,4.40) rectangle (6.32,5.50);
\node[anchor=north west, inner sep=1.5pt, font=\sffamily\small\bfseries] at (4.75,5.49) {6};
\node[anchor=north west, inner sep=0pt, text width=1.16cm, align=left, font=\sffamily\fontsize{9}{9.6}\selectfont] at (5.07,5.43) {\textcolor{okverm}{3}, \textcolor{okverm}{4}, \textcolor{okverm}{5}, \textcolor{okblue}{11}, \textcolor{okblue}{12}, \textcolor{black!55}{18}};
\draw[okverm, line width=1.1pt] (4.74,3.30) rectangle (6.32,5.50);
\node[anchor=south east, inner sep=1.5pt, text=okverm, font=\sffamily\small\bfseries] at (6.32,5.50) {no human step and unbounded: \nUnboundedAuto{}};
\node[anchor=north, inner sep=1.5pt] at (0.79,-0.03) {none};
\node[anchor=north, inner sep=1.5pt] at (2.37,-0.03) {premium};
\node[anchor=north, inner sep=1.5pt] at (3.95,-0.03) {assignment};
\node[anchor=north, inner sep=1.5pt] at (5.53,-0.03) {unbounded};
\node[anchor=east, inner sep=2pt] at (-0.03,0.55) {A0 advisory};
\node[anchor=east, inner sep=2pt] at (-0.03,1.65) {A1 veto};
\node[anchor=east, inner sep=2pt] at (-0.03,2.75) {A2 approves};
\node[anchor=east, inner sep=2pt] at (-0.03,3.85) {A3 clearable};
\node[anchor=east, inner sep=2pt] at (-0.03,4.95) {A4 automatic};
\node[anchor=north, font=\sffamily\small\bfseries] at (3.16,-0.36) {Worst reachable loss (H1)};
\node[anchor=south east, inner sep=1.5pt, font=\sffamily\small\bfseries] at (-0.03,5.50) {Autonomy (X2)};
\node[anchor=north, inner sep=0pt, align=center] at (1.62,-0.78) {\textcolor{okgreen}{\rule{5pt}{5pt}}\,academic\quad \textcolor{okverm}{\rule{5pt}{5pt}}\,broker-native\\[1pt] \textcolor{okblue}{\rule{5pt}{5pt}}\,adopted OSS\quad \textcolor{black!55}{\rule{5pt}{5pt}}\,purposive OSS};
\end{tikzpicture}
\caption{\textbf{Positions of the \nSchemes{} systems.} Each cell pairs the worst loss the documented order path can reach (H1) with an autonomy level (X2) and gives the number of systems and their row numbers in Table~\ref{tab:schemes}, colored by sampling stratum. The outlined block holds the \nUnboundedAuto{} systems that can reach unbounded loss behind an agent-clearable gate or none.}
\label{fig:landscape}
\end{figure}


==> Sections/fig_matrix.tex <==
\begin{figure}[!tb]
\centering
\begin{tikzpicture}[font=\sffamily\small]
\draw[okverm, line width=0.8pt] (2.49,0.72) -- (4.27,0.72);
\node[anchor=south, inner sep=1pt, text=okverm, font=\sffamily\small\bfseries] at (3.38,0.74) {stop the text};
\draw[okblue, line width=0.8pt] (4.35,0.72) -- (7.37,0.72);
\node[anchor=south, inner sep=1pt, text=okblue, font=\sffamily\small\bfseries] at (5.86,0.74) {catch the error};
\draw[black!60, line width=0.8pt] (7.45,0.72) -- (7.99,0.72);
\node[anchor=south, inner sep=1pt, text=black!60, font=\sffamily\small\bfseries] at (7.72,0.74) {cap size};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (2.76,0.18) {C1};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (3.38,0.18) {C2};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (4.00,0.18) {C4};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (4.62,0.18) {R1};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (5.24,0.18) {R2};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (5.86,0.18) {R3};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (6.48,0.18) {R4};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (7.10,0.18) {R5};
\node[anchor=south, inner sep=1pt, font=\sffamily\small\bfseries] at (7.72,0.18) {C8};
\fill[black!4] (0,0.21) rectangle (8.03,-0.21);
\node[anchor=west, inner sep=0pt] at (0.02,0.00) {\textbf{O-1}\ risk structure};
\fill[black!70] (2.76,0.00) circle (0.085);
\fill[black!70] (3.38,0.00) circle (0.085);
\fill[black!70] (4.00,0.00) circle (0.085);
\fill[black!70] (4.62,0.00) circle (0.085);
\fill[black!70] (7.10,0.00) circle (0.085);
\fill[black!70] (7.72,0.00) circle (0.085);
\node[anchor=west, inner sep=0pt] at (0.02,-0.43) {\textbf{O-2}\ strike, expiry};
\fill[black!70] (2.76,-0.43) circle (0.085);
\fill[black!70] (5.86,-0.43) circle (0.085);
\fill[black!70] (6.48,-0.43) circle (0.085);
\fill[black!70] (7.72,-0.43) circle (0.085);
\fill[black!4] (0,-0.65) rectangle (8.03,-1.07);
\node[anchor=west, inner sep=0pt] at (0.02,-0.86) {\textbf{O-3}\ Greeks, IV};
\fill[black!70] (2.76,-0.86) circle (0.085);
\fill[black!70] (3.38,-0.86) circle (0.085);
\fill[black!70] (5.24,-0.86) circle (0.085);
\fill[black!70] (6.48,-0.86) circle (0.085);
\fill[black!70] (7.72,-0.86) circle (0.085);
\node[anchor=west, inner sep=0pt] at (0.02,-1.29) {\textbf{O-4}\ expiry pressure};
\fill[black!70] (2.76,-1.29) circle (0.085);
\fill[black!70] (6.48,-1.29) circle (0.085);
\fill[black!70] (7.72,-1.29) circle (0.085);
\fill[black!4] (0,-1.50) rectangle (8.03,-1.94);
\node[anchor=west, inner sep=0pt] at (0.02,-1.72) {\textbf{O-5}\ assignment, pin};
\fill[black!70] (2.76,-1.72) circle (0.085);
\fill[black!70] (4.00,-1.72) circle (0.085);
\fill[black!70] (4.62,-1.72) circle (0.085);
\fill[black!70] (7.10,-1.72) circle (0.085);
\fill[black!70] (7.72,-1.72) circle (0.085);
\node[anchor=west, inner sep=0pt] at (0.02,-2.15) {\textbf{O-6}\ profile, harvest};
\fill[black!70] (2.76,-2.15) circle (0.085);
\fill[black!70] (5.86,-2.15) circle (0.085);
\fill[black!70] (7.72,-2.15) circle (0.085);
\draw[black!40, line width=0.5pt] (0,-2.53) -- (8.03,-2.53);
\node[anchor=west, inner sep=0pt, text width=2.4cm, align=left] at (0.02,-2.78) {systems with it full};
\node[fill=okverm!75, text=white, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (2.76,-2.78) {\nConeFull{}};
\node[fill=okverm!75, text=white, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (3.38,-2.78) {\nCtwoFull{}};
\node[fill=okverm!75, text=white, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (4.00,-2.78) {\nCfourFull{}};
\node[fill=okblue!35, text=black, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (4.62,-2.78) {\nRoneFull{}};
\node[fill=okblue!35, text=black, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (5.24,-2.78) {\nRtwoFull{}};
\node[fill=okblue!35, text=black, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (5.86,-2.78) {\nRthreeFull{}};
\node[fill=okblue!35, text=black, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (6.48,-2.78) {\nRfourFull{}};
\node[fill=okverm!75, text=white, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (7.10,-2.78) {\nRfiveFull{}};
\node[fill=okblue!65, text=white, minimum width=0.54cm, minimum height=0.36cm, inner sep=0pt, font=\sffamily\small\bfseries] at (7.72,-2.78) {\nCeightFull{}};
\end{tikzpicture}
\caption{\textbf{Safeguards that would stop each primitive, with system counts.} A dot marks a safeguard that addresses a primitive. The robustness indicators follow the primitive's axes (R1--R5 operationalize A1--A5, and R3 also A6), the input-side controls follow its precursor classes (C1 for text sources, C2 for falsified tool fields, C4 for injected instructions), and the out-of-model limit C8 bounds every order. The bottom row counts the systems that score each safeguard full, out of \nSchemes{} (C8 out of the \nOrderCapable{} that can place orders). Only the size limit C8 is common, and a manipulated order within budget passes it.}
\label{fig:matrix}
\end{figure}


==> Sections/fig_payoff.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.45cm},
  scale only axis, width=6.55cm, height=2.1cm,
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  title style={font=\footnotesize\bfseries, yshift=-4pt},
  axis lines=left,
  every axis plot/.append style={line width=1.0pt},
  xlabel style={font=\footnotesize, yshift=3pt}, ylabel style={font=\footnotesize, yshift=-4pt},
]
\nextgroupplot[title={(a) One leg dropped (O-1)}, xlabel={Stock price at expiry (\$)},
  ylabel={P\&L per contract (\$)}, xmin=0, xmax=112, ymin=-10.6, ymax=2.0,
  xtick={0,50,100},
  ytick={-10,-5,0}, yticklabels={$-$10k,$-$5k,0}]
\addplot[name path=NK, color=okverm] coordinates {(0,-9.9) (100,0.1) (112,0.1)};
\addplot[name path=SP, color=okblue, line width=1.3pt] coordinates {(0,-0.4) (95,-0.4) (100,0.1) (112,0.1)};
\addplot[fill=okverm!16, draw=none, forget plot] fill between[of=SP and NK, soft clip={domain=0:95}];
\node[font=\footnotesize, text=okblue, anchor=south west, align=left, inner sep=1pt] at (axis cs:3,-0.1) {spread: max loss \$400};
\node[font=\footnotesize, text=okverm, anchor=south east, align=right, inner sep=1pt] at (axis cs:111,-10.3) {long put dropped:\\ max loss \$9{,}900\\ (25$\times$)};
\nextgroupplot[title={(b) IV crush (O-3)}, xlabel={Stock price after the event (\$)},
  ylabel={P\&L per share (\$)}, xmin=90, xmax=120, ymin=-10, ymax=10,
  xtick={90,100,110,120}, ytick={-10,-5,0,5,10}]
\addplot[name path=CR, color=okverm] coordinates {(90.00,-8.932) (90.50,-8.893) (91.00,-8.848) (91.50,-8.796) (92.00,-8.738) (92.50,-8.671) (93.00,-8.595) (93.50,-8.511) (94.00,-8.416) (94.50,-8.311) (95.00,-8.194) (95.50,-8.066) (96.00,-7.926) (96.50,-7.773) (97.00,-7.607) (97.50,-7.427) (98.00,-7.234) (98.50,-7.026) (99.00,-6.805) (99.50,-6.569) (100.00,-6.319) (100.50,-6.055) (101.00,-5.777) (101.50,-5.485) (102.00,-5.180) (102.50,-4.861) (103.00,-4.530) (103.50,-4.186) (104.00,-3.830) (104.50,-3.463) (105.00,-3.085) (105.50,-2.697) (106.00,-2.299) (106.50,-1.891) (107.00,-1.475) (107.50,-1.051) (108.00,-0.620) (108.50,-0.181) (109.00,0.264) (109.50,0.714) (110.00,1.171) (110.50,1.632) (111.00,2.097) (111.50,2.567) (112.00,3.040) (112.50,3.517) (113.00,3.996) (113.50,4.478) (114.00,4.962) (114.50,5.449) (115.00,5.937) (115.50,6.427) (116.00,6.918) (116.50,7.411) (117.00,7.905) (117.50,8.399) (118.00,8.894) (118.50,9.390) (119.00,9.887) (119.50,10.384) (120.00,10.882)};
\addplot[color=okblue, dashed] coordinates {(90.00,-4.692) (90.50,-4.509) (91.00,-4.322) (91.50,-4.129) (92.00,-3.932) (92.50,-3.731) (93.00,-3.524) (93.50,-3.313) (94.00,-3.098) (94.50,-2.878) (95.00,-2.653) (95.50,-2.423) (96.00,-2.189) (96.50,-1.951) (97.00,-1.707) (97.50,-1.459) (98.00,-1.207) (98.50,-0.950) (99.00,-0.689) (99.50,-0.423) (100.00,-0.153) (100.50,0.122) (101.00,0.401) (101.50,0.684) (102.00,0.972) (102.50,1.264) (103.00,1.560) (103.50,1.860) (104.00,2.164) (104.50,2.473) (105.00,2.785) (105.50,3.102) (106.00,3.422) (106.50,3.746) (107.00,4.075) (107.50,4.407) (108.00,4.742) (108.50,5.082) (109.00,5.425) (109.50,5.771) (110.00,6.121) (110.50,6.475) (111.00,6.832) (111.50,7.193) (112.00,7.556) (112.50,7.923) (113.00,8.294) (113.50,8.667) (114.00,9.044) (114.50,9.423) (115.00,9.806) (115.50,10.191) (116.00,10.580) (116.50,10.971) (117.00,11.365) (117.50,11.762) (118.00,12.161) (118.50,12.563) (119.00,12.968) (119.50,13.375) (120.00,13.784)};
\addplot[name path=ZERO, draw=none, forget plot] coordinates {(90,0) (120,0)};
\addplot[fill=okorange!45, draw=none, forget plot] fill between[of=CR and ZERO, soft clip={domain=100:108.70}];
\draw[black!45, line width=0.4pt] (axis cs:90,0) -- (axis cs:120,0);
\draw[dashed, black!45, line width=0.5pt] (axis cs:100,-6.32) -- (axis cs:100,10);
\node[font=\footnotesize, text=okblue, anchor=south east, inner sep=1pt] at (axis cs:107.3,5.6) {IV held};
\node[font=\footnotesize, text=okverm, anchor=north west, inner sep=1pt] at (axis cs:114.2,3.4) {IV falls};
\node[font=\footnotesize, text=black!85, anchor=north west, inner sep=0.5pt] at (axis cs:100.6,-7.2) {stock up, losing};
\draw[black!60, line width=0.4pt, -{Stealth[length=3pt]}] (axis cs:104.2,-7.1) -- (axis cs:104.2,-2.6);
\draw[black!60, line width=0.4pt, -{Stealth[length=3pt]}] (axis cs:112.6,-2.3) -- (axis cs:108.9,-0.3);
\node[font=\footnotesize, text=black!75, anchor=north east, align=right, inner sep=1pt] at (axis cs:119.6,-2.4) {breakeven\\ +8.7\%};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Two ways to lose money with the direction unchanged.} (a)~Structure: a bull put spread (sell the 100 put, buy the 95 put, \$1.00 credit) risks at most \$400 per contract, and the same position without its long put risks \$9{,}900 (O-1). The shaded area is the loss that the dropped leg would have capped. (b)~Volatility: a 30-day at-the-money call bought at 80\% implied volatility ahead of a scheduled event loses money after volatility falls to 25\% unless the stock rises more than 8.7\% (O-3). The shaded band is a correct view that still loses. Black--Scholes values~\cite{blackscholes1973,hull2021} with illustrative parameters.}
\label{fig:payoff}
\end{figure}

